Price's law on Minkowski space in the presence of an inverse square potential

We consider the pointwise decay of solutions to wave-type equations in two model singular settings. Our main result is a form of Price's law for solutions of the massless Dirac-Coulomb system in (3+1)-dimensions. Using identical techniques, we prove a similar theorem for the wave equation on Minkowski space with an inverse square potential. One novel feature of these singular models is that solutions exhibit two different leading decay rates at timelike infinity in two regimes, distinguished by whether the spatial momentum along a curve which approaches timelike infinity is zero or non-zero. An important feature of our analysis is that it yields a precise description of solutions at the interface of these two regions which comprise the whole of timelike infinity.

==> compactification.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compactification.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.03047672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43294237)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compactification.pdf}}%
    \put(0.07772311,0.27571708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.02095168,0.37865882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compactification.pdf}}%
    \put(0.34055332,0.24748948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compactification.pdf}}%
    \put(0.29683813,0.25881022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compactification.pdf}}%
    \put(0.61780025,0.41772114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$NP$}}}%
    \put(0.62173524,0.021595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SP$}}}%
    \put(0.77503388,0.41863498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_+$}}}%
    \put(0.77564185,0.00444117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compactification.pdf}}%
    \put(0.71400186,0.24235964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.70884329,0.15758681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.83776596,0.28724769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$II$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compactification.pdf}}%
    \put(0.70713597,0.3777948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$III$}}}%
    \put(0.94301873,0.21924411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.85931972,0.38359847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+$}}}%
    \put(0.86768963,0.05488969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compactification.pdf}}%
    \put(0.65387674,0.25728908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.3277775,0.32181223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cf$}}}%
    \put(0.64133511,0.42021906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.43955705,0.23097966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mf$}}}%
  \end{picture}%
\endgroup%


==> compactification_blowup.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compactification_blowup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.59905786bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43532956)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compactification_blowup.pdf}}%
    \put(0.00226322,0.36671398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$NP$}}}%
    \put(-0.00133604,0.03184634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SP$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compactification_blowup.pdf}}%
    \put(0.09378478,0.3071197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$III$}}}%
    \put(0.22753075,0.07087483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compactification_blowup.pdf}}%
    \put(0.23168213,0.33607964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compactification_blowup.pdf}}%
    \put(0.61349395,0.00393281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SP$}}}%
    \put(0.7766303,0.42022679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compactification_blowup.pdf}}%
    \put(0.70981559,0.21038576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.7298505,0.32262166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$III$}}}%
    \put(0.93866351,0.18908079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.86979113,0.03344108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compactification_blowup.pdf}}%
    \put(0.64509512,0.22614518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.84070154,0.29637604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06764829\unitlength}\raggedright \end{minipage}}}%
    \put(0.86551581,0.33705411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scri^+$}}}%
    \put(0.64311695,0.38187602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm tf}_+$}}}%
    \put(0.82848726,0.24751892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.79748176,0.32644198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compactification_blowup.pdf}}%
    \put(0.42447638,0.22215077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{blow down}}}%
    \put(0.51749285,0.42415619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.28542149,0.20242001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.12475672,0.36496391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_+$}}}%
  \end{picture}%
\endgroup%

